Separation of the initial conditions in the inverse problem for 1D non-linear tsunami wave run-up theory

We investigate the inverse tsunami wave problem within the framework of the 1D nonlinear shallow water equations (SWE). Specifically, we focus on determining the initial displacement $\eta_0(x)$ and velocity $u_0(x)$ of the wave, given the known motion of the shoreline $R(t)$ (the wet/dry free boundary). We demonstrate that for power-shaped inclined bathymetries, this problem admits a complete solution for any $\eta_0$ and $u_0$, provided the wave does not break. In particular, we show that the knowledge of $R(t)$ enables the unique recovery of both $\eta_0(x$) and $u_0(x)$ in terms of the Abel transform. It is important to note that, in contrast to the direct problem (also known as the tsunami wave run-up problem), where $R(t)$ can be computed exactly only for $u_0(x)=0$, our algorithm can recover $\eta_0$ and $u_0$ exactly for any non-zero $u_0$. This highlights an interesting asymmetry between the direct and inverse problems. Our results extend the work presented in \cite{Rybkin23,Rybkin24}, where the inverse problem was solved for $u_0(x)=0$. As in previous work, our approach utilizes the Carrier-Greenspan transformation, which linearizes the SWE for inclined bathymetries. Extensive numerical experiments confirm the efficiency of our algorithms.

==> bath_xOz.tex <==
\definecolor{wwwwww}{rgb}{1,0.95,0.45}
\definecolor{qqqqff}{rgb}{0.,0.45,95.}
\definecolor{qqqqffr}{rgb}{0.9,0.3,0.3}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.0cm,y=2.0cm, scale = .75]
\begin{axis}[
x=2.0cm,y=2.0cm,
axis lines=middle,
ymajorgrids=false,
xmajorgrids=false,
xmin=-0.5,
xmax=5.0,
ymin=-1.5,
ymax=1.0,
xtick=\empty,
ytick=\empty,]
\clip(-0.5,-1.5) rectangle (5.,1.);
\draw [line width=2.pt,color = qqqqffr,domain=-0.5:5] plot(\x,{(-0.-1.*\x)/1.});
\draw[line width=2.pt,color=qqqqff] (0.0,0.018192591698283956) -- (0.0,0.018192591698283956);
\draw[line width=2.pt,color=qqqqff] (0.0,0.018192591698283956) -- (0.012504987499999955,0.019119070484983215);
\draw[line width=2.pt,color=qqqqff] (0.012504987499999955,0.019119070484983215) -- (0.025004974999999957,0.020086365345183526);
\draw[line width=2.pt,color=qqqqff] (0.025004974999999957,0.020086365345183526) -- (0.03750496249999996,0.021095910486416104);
\draw[line width=2.pt,color=qqqqff] (0.03750496249999996,0.021095910486416104) -- (0.050004949999999965,0.02214917085034258);
\draw[line width=2.pt,color=qqqqff] (0.050004949999999965,0.02214917085034258) -- (0.06250493749999997,0.023247641709189082);
\draw[line width=2.pt,color=qqqqff] (0.06250493749999997,0.023247641709189082) -- (0.07500492499999997,0.024392848189109764);
\draw[line width=2.pt,color=qqqqff] (0.07500492499999997,0.024392848189109764) -- (0.08750491249999998,0.02558634471754229);
\draw[line width=2.pt,color=qqqqff] (0.08750491249999998,0.02558634471754229) -- (0.10000489999999998,0.026829714391635076);
\draw[line width=2.pt,color=qqqqff] (0.10000489999999998,0.026829714391635076) -- (0.11250488749999998,0.028124568264852243);
\draw[line width=2.pt,color=qqqqff] (0.11250488749999998,0.028124568264852243) -- (0.125004875,0.029472544548896418);
\draw[line width=2.pt,color=qqqqff] (0.125004875,0.029472544548896418) -- (0.1375048625,0.03087530772813359);
\draw[line width=2.pt,color=qqqqff] (0.1375048625,0.03087530772813359) -- (0.15000485,0.03233454758375652);
\draw[line width=2.pt,color=qqqqff] (0.15000485,0.03233454758375652) -- (0.1625048375,0.03385197812498661);
\draw[line width=2.pt,color=qqqqff] (0.1625048375,0.03385197812498661) -- (0.175004825,0.03542933642468614);
\draw[line width=2.pt,color=qqqqff] (0.175004825,0.03542933642468614) -- (0.1875048125,0.037068381356835926);
\draw[line width=2.pt,color=qqqqff] (0.1875048125,0.037068381356835926) -- (0.2000048,0.038770892233427175);
\draw[line width=2.pt,color=qqqqff] (0.2000048,0.038770892233427175) -- (0.21250478750000001,0.04053866733842009);
\draw[line width=2.pt,color=qqqqff] (0.21250478750000001,0.04053866733842009) -- (0.22500477500000002,0.042373522356537616);
\draw[line width=2.pt,color=qqqqff] (0.22500477500000002,0.042373522356537616) -- (0.23750476250000002,0.0442772886947889);
\draw[line width=2.pt,color=qqqqff] (0.23750476250000002,0.0442772886947889) -- (0.25000475,0.04625181169475535);
\draw[line width=2.pt,color=qqqqff] (0.25000475,0.04625181169475535) -- (0.2625047375,0.048298948733821914);
\draw[line width=2.pt,color=qqqqff] (0.2625047375,0.048298948733821914) -- (0.27500472499999995,0.050420567213696726);
\draw[line width=2.pt,color=qqqqff] (0.27500472499999995,0.050420567213696726) -- (0.2875047124999999,0.05261854243473691);
\draw[line width=2.pt,color=qqqqff] (0.2875047124999999,0.05261854243473691) -- (0.3000046999999999,0.05489475535478186);
\draw[line width=2.pt,color=qqqqff] (0.3000046999999999,0.05489475535478186) -- (0.3125046874999999,0.057251090231393104);
\draw[line width=2.pt,color=qqqqff] (0.3125046874999999,0.057251090231393104) -- (0.32500467499999985,0.05968943214660914);
\draw[line width=2.pt,color=qqqqff] (0.32500467499999985,0.05968943214660914) -- (0.33750466249999983,0.06221166441354344);
\draw[line width=2.pt,color=qqqqff] (0.33750466249999983,0.06221166441354344) -- (0.3500046499999998,0.06481966586438712);
\draw[line width=2.pt,color=qqqqff] (0.3500046499999998,0.06481966586438712) -- (0.3625046374999998,0.06751530801962198);
\draw[line width=2.pt,color=qqqqff] (0.3625046374999998,0.06751530801962198) -- (0.37500462499999976,0.07030045213850544);
\draw[line width=2.pt,color=qqqqff] (0.37500462499999976,0.07030045213850544) -- (0.38750461249999973,0.07317694615115572);
\draw[line width=2.pt,color=qqqqff] (0.38750461249999973,0.07317694615115572) -- (0.4000045999999997,0.07614662147284483);
\draw[line width=2.pt,color=qqqqff] (0.4000045999999997,0.07614662147284483) -- (0.4125045874999997,0.07921128970139424);
\draw[line width=2.pt,color=qqqqff] (0.4125045874999997,0.07921128970139424) -- (0.42500457499999966,0.08237273919886993);
\draw[line width=2.pt,color=qqqqff] (0.42500457499999966,0.08237273919886993) -- (0.43750456249999964,0.08563273155908149);
\draw[line width=2.pt,color=qqqqff] (0.43750456249999964,0.08563273155908149) -- (0.4500045499999996,0.08899299796270906);
\draw[line width=2.pt,color=qqqqff] (0.4500045499999996,0.08899299796270906) -- (0.4625045374999996,0.09245523542221216);
\draw[line width=2.pt,color=qqqqff] (0.4625045374999996,0.09245523542221216) -- (0.47500452499999957,0.09602110291900956);
\draw[line width=2.pt,color=qqqqff] (0.47500452499999957,0.09602110291900956) -- (0.48750451249999954,0.09969221743576538);
\draw[line width=2.pt,color=qqqqff] (0.48750451249999954,0.09969221743576538) -- (0.5000044999999995,0.10347014988697065);
\draw[line width=2.pt,color=qqqqff] (0.5000044999999995,0.10347014988697065) -- (0.5125044874999996,0.10735642095136516);
\draw[line width=2.pt,color=qqqqff] (0.5125044874999996,0.10735642095136516) -- (0.5250044749999996,0.1113524968101157);
\draw[line width=2.pt,color=qqqqff] (0.5250044749999996,0.1113524968101157) -- (0.5375044624999996,0.1154597847950323);
\draw[line width=2.pt,color=qqqqff] (0.5375044624999996,0.1154597847950323) -- (0.5500044499999996,0.11967962895148282);
\draw[line width=2.pt,color=qqqqff] (0.5500044499999996,0.11967962895148282) -- (0.5625044374999997,0.12401330552104424);
\draw[line width=2.pt,color=qqqqff] (0.5625044374999997,0.12401330552104424) -- (0.5750044249999997,0.12846201834931104);
\draw[line width=2.pt,color=qqqqff] (0.5750044249999997,0.12846201834931104) -- (0.5875044124999997,0.1330268942246642);
\draw[line width=2.pt,color=qqqqff] (0.5875044124999997,0.1330268942246642) -- (0.6000043999999998,0.13770897815419036);
\draw[line width=2.pt,color=qqqqff] (0.6000043999999998,0.13770897815419036) -- (0.6125043874999998,0.1425092285833228);
\draw[line width=2.pt,color=qqqqff] (0.6125043874999998,0.1425092285833228) -- (0.6250043749999998,0.14742851256616102);
\draw[line width=2.pt,color=qqqqff] (0.6250043749999998,0.14742851256616102) -- (0.6375043624999999,0.1524676008938056);
\draw[line width=2.pt,color=qqqqff] (0.6375043624999999,0.1524676008938056) -- (0.6500043499999999,0.15762716318842174);
\draw[line width=2.pt,color=qqqqff] (0.6500043499999999,0.15762716318842174) -- (0.6625043374999999,0.16290776297111847);
\draw[line width=2.pt,color=qqqqff] (0.6625043374999999,0.16290776297111847) -- (0.675004325,0.16830985271209672);
\draw[line width=2.pt,color=qqqqff] (0.675004325,0.16830985271209672) -- (0.6875043125,0.17383376887187907);
\draw[line width=2.pt,color=qqqqff] (0.6875043125,0.17383376887187907) -- (0.7000043,0.17947972694278552);
\draw[line width=2.pt,color=qqqqff] (0.7000043,0.17947972694278552) -- (0.7125042875,0.18524781650016184);
\draw[line width=2.pt,color=qqqqff] (0.7125042875,0.18524781650016184) -- (0.7250042750000001,0.19113799627319666);
\draw[line width=2.pt,color=qqqqff] (0.7250042750000001,0.19113799627319666) -- (0.7375042625000001,0.19715008924548463);
\draw[line width=2.pt,color=qqqqff] (0.7375042625000001,0.19715008924548463) -- (0.7500042500000001,0.20328377779579526);
\draw[line width=2.pt,color=qqqqff] (0.7500042500000001,0.20328377779579526) -- (0.7625042375000002,0.209538598889801);
\draw[line width=2.pt,color=qqqqff] (0.7625042375000002,0.209538598889801) -- (0.7750042250000002,0.21591393933378963);
\draw[line width=2.pt,color=qqqqff] (0.7750042250000002,0.21591393933378963) -- (0.7875042125000002,0.22240903110164578);
\draw[line width=2.pt,color=qqqqff] (0.7875042125000002,0.22240903110164578) -- (0.8000042000000003,0.22902294674662368);
\draw[line width=2.pt,color=qqqqff] (0.8000042000000003,0.22902294674662368) -- (0.8125041875000003,0.23575459490965156);
\draw[line width=2.pt,color=qqqqff] (0.8125041875000003,0.23575459490965156) -- (0.8250041750000003,0.24260271593610702);
\draw[line width=2.pt,color=qqqqff] (0.8250041750000003,0.24260271593610702) -- (0.8375041625000004,0.24956587761317647);
\draw[line width=2.pt,color=qqqqff] (0.8375041625000004,0.24956587761317647) -- (0.8500041500000004,0.25664247104006416);
\draw[line width=2.pt,color=qqqqff] (0.8500041500000004,0.25664247104006416) -- (0.8625041375000004,0.26383070664344155);
\draw[line width=2.pt,color=qqqqff] (0.8625041375000004,0.26383070664344155) -- (0.8750041250000005,0.2711286103506304);
\draw[line width=2.pt,color=qqqqff] (0.8750041250000005,0.2711286103506304) -- (0.8875041125000005,0.27853401993308463);
\draw[line width=2.pt,color=qqqqff] (0.8875041125000005,0.27853401993308463) -- (0.9000041000000005,0.28604458153278256);
\draw[line width=2.pt,color=qqqqff] (0.9000041000000005,0.28604458153278256) -- (0.9125040875000006,0.2936577463841569);
\draw[line width=2.pt,color=qqqqff] (0.9125040875000006,0.2936577463841569) -- (0.9250040750000006,0.30137076774417687);
\draw[line width=2.pt,color=qqqqff] (0.9250040750000006,0.30137076774417687) -- (0.9375040625000006,0.3091806980431499);
\draw[line width=2.pt,color=qqqqff] (0.9375040625000006,0.3091806980431499) -- (0.9500040500000007,0.317084386268738);
\draw[line width=2.pt,color=qqqqff] (0.9500040500000007,0.317084386268738) -- (0.9625040375000007,0.32507847559556835);
\draw[line width=2.pt,color=qqqqff] (0.9625040375000007,0.32507847559556835) -- (0.9750040250000007,0.3331594012726824);
\draw[line width=2.pt,color=qqqqff] (0.9750040250000007,0.3331594012726824) -- (0.9875040125000007,0.3413233887808853);
\draw[line width=2.pt,color=qqqqff] (0.9875040125000007,0.3413233887808853) -- (1.0000040000000008,0.3495664522718505);
\draw[line width=2.pt,color=qqqqff] (1.0000040000000008,0.3495664522718505) -- (1.0125039875000008,0.35788439330058736);
\draw[line width=2.pt,color=qqqqff] (1.0125039875000008,0.35788439330058736) -- (1.0250039750000008,0.366272799862599);
\draw[line width=2.pt,color=qqqqff] (1.0250039750000008,0.366272799862599) -- (1.0375039625000009,0.3747270457467422);
\draw[line width=2.pt,color=qqqqff] (1.0375039625000009,0.3747270457467422) -- (1.050003950000001,0.3832422902144472);
\draw[line width=2.pt,color=qqqqff] (1.050003950000001,0.3832422902144472) -- (1.062503937500001,0.39181347801557176);
\draw[line width=2.pt,color=qqqqff] (1.062503937500001,0.39181347801557176) -- (1.075003925000001,0.4004353397507354);
\draw[line width=2.pt,color=qqqqff] (1.075003925000001,0.4004353397507354) -- (1.087503912500001,0.40910239258952724);
\draw[line width=2.pt,color=qqqqff] (1.087503912500001,0.40910239258952724) -- (1.100003900000001,0.41780894135348157);
\draw[line width=2.pt,color=qqqqff] (1.100003900000001,0.41780894135348157) -- (1.112503887500001,0.4265490799721906);
\draw[line width=2.pt,color=qqqqff] (1.112503887500001,0.4265490799721906) -- (1.125003875000001,0.43531669332035955);
\draw[line width=2.pt,color=qqqqff] (1.125003875000001,0.43531669332035955) -- (1.1375038625000011,0.4441054594430109);
\draw[line width=2.pt,color=qqqqff] (1.1375038625000011,0.4441054594430109) -- (1.1500038500000012,0.45290885217541943);
\draw[line width=2.pt,color=qqqqff] (1.1500038500000012,0.45290885217541943) -- (1.1625038375000012,0.4617201441636909);
\draw[line width=2.pt,color=qqqqff] (1.1625038375000012,0.4617201441636909) -- (1.1750038250000012,0.4705324102912107);
\draw[line width=2.pt,color=qqqqff] (1.1750038250000012,0.4705324102912107) -- (1.1875038125000013,0.4793385315154603);
\draw[line width=2.pt,color=qqqqff] (1.1875038125000013,0.4793385315154603) -- (1.2000038000000013,0.4881311991189484);
\draw[line width=2.pt,color=qqqqff] (1.2000038000000013,0.4881311991189484) -- (1.2125037875000013,0.49690291937722336);
\draw[line width=2.pt,color=qqqqff] (1.2125037875000013,0.49690291937722336) -- (1.2250037750000013,0.5056460186461245);
\draw[line width=2.pt,color=qqqqff] (1.2250037750000013,0.5056460186461245) -- (1.2375037625000014,0.5143526488696007);
\draw[line width=2.pt,color=qqqqff] (1.2375037625000014,0.5143526488696007) -- (1.2500037500000014,0.5230147935085661);
\draw[line width=2.pt,color=qqqqff] (1.2500037500000014,0.5230147935085661) -- (1.2625037375000014,0.5316242738903857);
\draw[line width=2.pt,color=qqqqff] (1.2625037375000014,0.5316242738903857) -- (1.2750037250000015,0.5401727559776903);
\draw[line width=2.pt,color=qqqqff] (1.2750037250000015,0.5401727559776903) -- (1.2875037125000015,0.5486517575542983);
\draw[line width=2.pt,color=qqqqff] (1.2875037125000015,0.5486517575542983) -- (1.3000037000000015,0.5570526558250967);
\draw[line width=2.pt,color=qqqqff] (1.3000037000000015,0.5570526558250967) -- (1.3125036875000016,0.5653666954257851);
\draw[line width=2.pt,color=qqqqff] (1.3125036875000016,0.5653666954257851) -- (1.3250036750000016,0.5735849968374286);
\draw[line width=2.pt,color=qqqqff] (1.3250036750000016,0.5735849968374286) -- (1.3375036625000016,0.5816985651998017);
\draw[line width=2.pt,color=qqqqff] (1.3375036625000016,0.5816985651998017) -- (1.3500036500000017,0.5896982995165297);
\draw[line width=2.pt,color=qqqqff] (1.3500036500000017,0.5896982995165297) -- (1.3625036375000017,0.597575002244053);
\draw[line width=2.pt,color=qqqqff] (1.3625036375000017,0.597575002244053) -- (1.3750036250000017,0.6053193892554621);
\draw[line width=2.pt,color=qqqqff] (1.3750036250000017,0.6053193892554621) -- (1.3875036125000018,0.612922100169268);
\draw[line width=2.pt,color=qqqqff] (1.3875036125000018,0.612922100169268) -- (1.4000036000000018,0.6203737090321917);
\draw[line width=2.pt,color=qqqqff] (1.4000036000000018,0.6203737090321917) -- (1.4125035875000018,0.6276647353440865);
\draw[line width=2.pt,color=qqqqff] (1.4125035875000018,0.6276647353440865) -- (1.4250035750000019,0.6347856554121395);
\draw[line width=2.pt,color=qqqqff] (1.4250035750000019,0.6347856554121395) -- (1.4375035625000019,0.6417269140205393);
\draw[line width=2.pt,color=qqqqff] (1.4375035625000019,0.6417269140205393) -- (1.450003550000002,0.6484789364008626);
\draw[line width=2.pt,color=qqqqff] (1.450003550000002,0.6484789364008626) -- (1.462503537500002,0.6550321404874969);
\draw[line width=2.pt,color=qqqqff] (1.462503537500002,0.6550321404874969) -- (1.475003525000002,0.6613769494415138);
\draw[line width=2.pt,color=qqqqff] (1.475003525000002,0.6613769494415138) -- (1.487503512500002,0.6675038044255182);
\draw[line width=2.pt,color=qqqqff] (1.487503512500002,0.6675038044255182) -- (1.500003500000002,0.6734031776111351);
\draw[line width=2.pt,color=qqqqff] (1.500003500000002,0.6734031776111351) -- (1.512503487500002,0.6790655853999604);
\draw[line width=2.pt,color=qqqqff] (1.512503487500002,0.6790655853999604) -- (1.525003475000002,0.6844816018379896);
\draw[line width=2.pt,color=qqqqff] (1.525003475000002,0.6844816018379896) -- (1.5375034625000021,0.6896418722027675);
\draw[line width=2.pt,color=qqqqff] (1.5375034625000021,0.6896418722027675) -- (1.5500034500000022,0.6945371267417578);
\draw[line width=2.pt,color=qqqqff] (1.5500034500000022,0.6945371267417578) -- (1.5625034375000022,0.6991581945397196);
\draw[line width=2.pt,color=qqqqff] (1.5625034375000022,0.6991581945397196) -- (1.5750034250000022,0.7034960174922235);
\draw[line width=2.pt,color=qqqqff] (1.5750034250000022,0.7034960174922235) -- (1.5875034125000023,0.7075416643618015);
\draw[line width=2.pt,color=qqqqff] (1.5875034125000023,0.7075416643618015) -- (1.6000034000000023,0.7112863448926525);
\draw[line width=2.pt,color=qqqqff] (1.6000034000000023,0.7112863448926525) -- (1.6125033875000023,0.714721423959283);
\draw[line width=2.pt,color=qqqqff] (1.6125033875000023,0.714721423959283) -- (1.6250033750000024,0.7178384357239792);
\draw[line width=2.pt,color=qqqqff] (1.6250033750000024,0.7178384357239792) -- (1.6375033625000024,0.7206290977775647);
\draw[line width=2.pt,color=qqqqff] (1.6375033625000024,0.7206290977775647) -- (1.6500033500000024,0.7230853252375125);
\draw[line width=2.pt,color=qqqqff] (1.6500033500000024,0.7230853252375125) -- (1.6625033375000025,0.7251992447771475);
\draw[line width=2.pt,color=qqqqff] (1.6625033375000025,0.7251992447771475) -- (1.6750033250000025,0.7269632085593978);
\draw[line width=2.pt,color=qqqqff] (1.6750033250000025,0.7269632085593978) -- (1.6875033125000025,0.7283698080483273);
\draw[line width=2.pt,color=qqqqff] (1.6875033125000025,0.7283698080483273) -- (1.7000033000000025,0.7294118876715265);
\draw[line width=2.pt,color=qqqqff] (1.7000033000000025,0.7294118876715265) -- (1.7125032875000026,0.730082558306325);
\draw[line width=2.pt,color=qqqqff] (1.7125032875000026,0.730082558306325) -- (1.7250032750000026,0.730375210562752);
\draw[line width=2.pt,color=qqqqff] (1.7250032750000026,0.730375210562752) -- (1.7375032625000026,0.7302835278361839);
\draw[line width=2.pt,color=qqqqff] (1.7375032625000026,0.7302835278361839) -- (1.7500032500000027,0.7298014991026972);
\draw[line width=2.pt,color=qqqqff] (1.7500032500000027,0.7298014991026972) -- (1.7625032375000027,0.7289234314302904);
\draw[line width=2.pt,color=qqqqff] (1.7625032375000027,0.7289234314302904) -- (1.7750032250000027,0.7276439621793364);
\draw[line width=2.pt,color=qqqqff] (1.7750032250000027,0.7276439621793364) -- (1.7875032125000028,0.7259580708658998);
\draw[line width=2.pt,color=qqqqff] (1.7875032125000028,0.7259580708658998) -- (1.8000032000000028,0.7238610906618839);
\draw[line width=2.pt,color=qqqqff] (1.8000032000000028,0.7238610906618839) -- (1.8125031875000028,0.7213487195063605);
\draw[line width=2.pt,color=qqqqff] (1.8125031875000028,0.7213487195063605) -- (1.8250031750000029,0.7184170308029056);
\draw[line width=2.pt,color=qqqqff] (1.8250031750000029,0.7184170308029056) -- (1.837503162500003,0.7150624836782689);
\draw[line width=2.pt,color=qqqqff] (1.837503162500003,0.7150624836782689) -- (1.850003150000003,0.7112819327782982);
\draw[line width=2.pt,color=qqqqff] (1.850003150000003,0.7112819327782982) -- (1.862503137500003,0.7070726375776824);
\draw[line width=2.pt,color=qqqqff] (1.862503137500003,0.7070726375776824) -- (1.875003125000003,0.7024322711807724);
\draw[line width=2.pt,color=qqqqff] (1.875003125000003,0.7024322711807724) -- (1.887503112500003,0.6973589285915136);
\draw[line width=2.pt,color=qqqqff] (1.887503112500003,0.6973589285915136) -- (1.900003100000003,0.6918511344313372);
\draw[line width=2.pt,color=qqqqff] (1.900003100000003,0.6918511344313372) -- (1.912503087500003,0.6859078500847385);
\draw[line width=2.pt,color=qqqqff] (1.912503087500003,0.6859078500847385) -- (1.9250030750000031,0.6795284802532046);
\draw[line width=2.pt,color=qqqqff] (1.9250030750000031,0.6795284802532046) -- (1.9375030625000031,0.6727128788991353);
\draw[line width=2.pt,color=qqqqff] (1.9375030625000031,0.6727128788991353) -- (1.9500030500000032,0.665461354562445);
\draw[line width=2.pt,color=qqqqff] (1.9500030500000032,0.665461354562445) -- (1.9625030375000032,0.657774675033616);
\draw[line width=2.pt,color=qqqqff] (1.9625030375000032,0.657774675033616) -- (1.9750030250000032,0.6496540713681058);
\draw[line width=2.pt,color=qqqqff] (1.9750030250000032,0.6496540713681058) -- (1.9875030125000033,0.6411012412281986);
\draw[line width=2.pt,color=qqqqff] (1.9875030125000033,0.6411012412281986) -- (2.000003000000003,0.6321183515395974);
\draw[line width=2.pt,color=qqqqff] (2.000003000000003,0.6321183515395974) -- (2.012502987500003,0.6227080404513274);
\draw[line width=2.pt,color=qqqqff] (2.012502987500003,0.6227080404513274) -- (2.025002975000003,0.6128734185888102);
\draw[line width=2.pt,color=qqqqff] (2.025002975000003,0.6128734185888102) -- (2.037502962500003,0.6026180695912995);
\draw[line width=2.pt,color=qqqqff] (2.037502962500003,0.6026180695912995) -- (2.050002950000003,0.5919460499262363);
\draw[line width=2.pt,color=qqqqff] (2.050002950000003,0.5919460499262363) -- (2.0625029375000032,0.5808618879744628);
\draw[line width=2.pt,color=qqqqff] (2.0625029375000032,0.5808618879744628) -- (2.0750029250000033,0.5693705823816553);
\draw[line width=2.pt,color=qqqqff] (2.0750029250000033,0.5693705823816553) -- (2.0875029125000033,0.557477599672768);
\draw[line width=2.pt,color=qqqqff] (2.0875029125000033,0.557477599672768) -- (2.1000029000000033,0.5451888711277348);
\draw[line width=2.pt,color=qqqqff] (2.1000029000000033,0.5451888711277348) -- (2.1125028875000034,0.5325107889181429);
\draw[line width=2.pt,color=qqqqff] (2.1125028875000034,0.5325107889181429) -- (2.1250028750000034,0.5194502015060689);
\draw[line width=2.pt,color=qqqqff] (2.1250028750000034,0.5194502015060689) -- (2.1375028625000034,0.5060144083077639);
\draw[line width=2.pt,color=qqqqff] (2.1375028625000034,0.5060144083077639) -- (2.1500028500000035,0.4922111536263488);
\draw[line width=2.pt,color=qqqqff] (2.1500028500000035,0.4922111536263488) -- (2.1625028375000035,0.4780486198591887);
\draw[line width=2.pt,color=qqqqff] (2.1625028375000035,0.4780486198591887) -- (2.1750028250000035,0.4635354199870886);
\draw[line width=2.pt,color=qqqqff] (2.1750028250000035,0.4635354199870886) -- (2.1875028125000036,0.4486805893539454);
\draw[line width=2.pt,color=qqqqff] (2.1875028125000036,0.4486805893539454) -- (2.2000028000000036,0.4334935767469511);
\draw[line width=2.pt,color=qqqqff] (2.2000028000000036,0.4334935767469511) -- (2.2125027875000036,0.41798423478890545);
\draw[line width=2.pt,color=qqqqff] (2.2125027875000036,0.41798423478890545) -- (2.2250027750000037,0.4021628096556302);
\draw[line width=2.pt,color=qqqqff] (2.2250027750000037,0.4021628096556302) -- (2.2375027625000037,0.3860399301328987);
\draw[line width=2.pt,color=qqqqff] (2.2375027625000037,0.3860399301328987) -- (2.2500027500000037,0.36962659602867964);
\draw[line width=2.pt,color=qqqqff] (2.2500027500000037,0.36962659602867964) -- (2.2625027375000037,0.35293416595786686);
\draw[line width=2.pt,color=qqqqff] (2.2625027375000037,0.35293416595786686) -- (2.275002725000004,0.3359743445179909);
\draw[line width=2.pt,color=qqqqff] (2.275002725000004,0.3359743445179909) -- (2.287502712500004,0.3187591688757113);
\draw[line width=2.pt,color=qqqqff] (2.287502712500004,0.3187591688757113) -- (2.300002700000004,0.3013009947851426);
\draw[line width=2.pt,color=qqqqff] (2.300002700000004,0.3013009947851426) -- (2.312502687500004,0.2836124820602891);
\draw[line width=2.pt,color=qqqqff] (2.312502687500004,0.2836124820602891) -- (2.325002675000004,0.2657065795250326);
\draw[line width=2.pt,color=qqqqff] (2.325002675000004,0.2657065795250326) -- (2.337502662500004,0.24759650946524325);
\draw[line width=2.pt,color=qqqqff] (2.337502662500004,0.24759650946524325) -- (2.350002650000004,0.22929575160866011);
\draw[line width=2.pt,color=qqqqff] (2.350002650000004,0.22929575160866011) -- (2.362502637500004,0.21081802665920646);
\draw[line width=2.pt,color=qqqqff] (2.362502637500004,0.21081802665920646) -- (2.375002625000004,0.19217727941337537);
\draw[line width=2.pt,color=qqqqff] (2.375002625000004,0.19217727941337537) -- (2.387502612500004,0.1733876614872233);
\draw[line width=2.pt,color=qqqqff] (2.387502612500004,0.1733876614872233) -- (2.400002600000004,0.1544635136833592);
\draw[line width=2.pt,color=qqqqff] (2.400002600000004,0.1544635136833592) -- (2.412502587500004,0.1354193480281044);
\draw[line width=2.pt,color=qqqqff] (2.412502587500004,0.1354193480281044) -- (2.425002575000004,0.11626982950970932);
\draw[line width=2.pt,color=qqqqff] (2.425002575000004,0.11626982950970932) -- (2.437502562500004,0.09702975754917587);
\draw[line width=2.pt,color=qqqqff] (2.437502562500004,0.09702975754917587) -- (2.450002550000004,0.07771404723581121);
\draw[line width=2.pt,color=qqqqff] (2.450002550000004,0.07771404723581121) -- (2.4625025375000043,0.058337710360160555);
\draw[line width=2.pt,color=qqqqff] (2.4625025375000043,0.058337710360160555) -- (2.4750025250000043,0.03891583627740358);
\draw[line width=2.pt,color=qqqqff] (2.4750025250000043,0.03891583627740358) -- (2.4875025125000043,0.019463572634676574);
\draw[line width=2.pt,color=qqqqff] (2.4875025125000043,0.019463572634676574) -- (2.5000025000000043,0.0);
\draw[line width=2.pt,color=qqqqff] (2.5000025000000043,0.0) -- (2.5125024875000044,-0.0194713576006611);
\draw[line width=2.pt,color=qqqqff] (2.5125024875000044,-0.0194713576006611) -- (2.5250024750000044,-0.0389236121217057);
\draw[line width=2.pt,color=qqqqff] (2.5250024750000044,-0.0389236121217057) -- (2.5375024625000044,-0.058345471014640715);
\draw[line width=2.pt,color=qqqqff] (2.5375024625000044,-0.058345471014640715) -- (2.5500024500000045,-0.07772178665177876);
\draw[line width=2.pt,color=qqqqff] (2.5500024500000045,-0.07772178665177876) -- (2.5625024375000045,-0.09703746970512106);
\draw[line width=2.pt,color=qqqqff] (2.5625024375000045,-0.09703746970512106) -- (2.5750024250000045,-0.11627750841898754);
\draw[line width=2.pt,color=qqqqff] (2.5750024250000045,-0.11627750841898754) -- (2.5875024125000046,-0.13542698774655848);
\draw[line width=2.pt,color=qqqqff] (2.5875024125000046,-0.13542698774655848) -- (2.6000024000000046,-0.15447110831686872);
\draw[line width=2.pt,color=qqqqff] (2.6000024000000046,-0.15447110831686872) -- (2.6125023875000046,-0.17339520519916485);
\draw[line width=2.pt,color=qqqqff] (2.6125023875000046,-0.17339520519916485) -- (2.6250023750000047,-0.19218476643198346);
\draw[line width=2.pt,color=qqqqff] (2.6250023750000047,-0.19218476643198346) -- (2.6375023625000047,-0.21082545128481966);
\draw[line width=2.pt,color=qqqqff] (2.6375023625000047,-0.21082545128481966) -- (2.6500023500000047,-0.22930310822084288);
\draw[line width=2.pt,color=qqqqff] (2.6500023500000047,-0.22930310822084288) -- (2.6625023375000048,-0.24760379252976905);
\draw[line width=2.pt,color=qqqqff] (2.6625023375000048,-0.24760379252976905) -- (2.675002325000005,-0.26571378360071674);
\draw[line width=2.pt,color=qqqqff] (2.675002325000005,-0.26571378360071674) -- (2.687502312500005,-0.2836196018056609);
\draw[line width=2.pt,color=qqqqff] (2.687502312500005,-0.2836196018056609) -- (2.700002300000005,-0.30130802496494424);
\draw[line width=2.pt,color=qqqqff] (2.700002300000005,-0.30130802496494424) -- (2.712502287500005,-0.318766104367213);
\draw[line width=2.pt,color=qqqqff] (2.712502287500005,-0.318766104367213) -- (2.725002275000005,-0.335981180317112);
\draw[line width=2.pt,color=qqqqff] (2.725002275000005,-0.335981180317112) -- (2.737502262500005,-0.352940897185093);
\draw[line width=2.pt,color=qqqqff] (2.737502262500005,-0.352940897185093) -- (2.750002250000005,-0.36963321793476656);
\draw[line width=2.pt,color=qqqqff] (2.750002250000005,-0.36963321793476656) -- (2.762502237500005,-0.38604643810435213);
\draw[line width=2.pt,color=qqqqff] (2.762502237500005,-0.38604643810435213) -- (2.775002225000005,-0.4021691992199551);
\draw[line width=2.pt,color=qqqqff] (2.775002225000005,-0.4021691992199551) -- (2.787502212500005,-0.4179905016196144);
\draw[line width=2.pt,color=qqqqff] (2.787502212500005,-0.4179905016196144) -- (2.800002200000005,-0.4334997166683272);
\draw[line width=2.pt,color=qqqqff] (2.800002200000005,-0.4334997166683272) -- (2.812502187500005,-0.4486865983455486);
\draw[line width=2.pt,color=qqqqff] (2.812502187500005,-0.4486865983455486) -- (2.825002175000005,-0.46354129418800194);
\draw[line width=2.pt,color=qqqqff] (2.825002175000005,-0.46354129418800194) -- (2.837502162500005,-0.47805435557199777);
\draw[line width=2.pt,color=qqqqff] (2.837502162500005,-0.47805435557199777) -- (2.8500021500000052,-0.4922167473208475);
\draw[line width=2.pt,color=qqqqff] (2.8500021500000052,-0.4922167473208475) -- (2.8625021375000053,-0.506019856624383);
\draw[line width=2.pt,color=qqqqff] (2.8625021375000053,-0.506019856624383) -- (2.8750021250000053,-0.5194555012590234);
\draw[line width=2.pt,color=qqqqff] (2.8750021250000053,-0.5194555012590234) -- (2.8875021125000053,-0.5325159370982926);
\draw[line width=2.pt,color=qqqqff] (2.8875021125000053,-0.5325159370982926) -- (2.9000021000000054,-0.5451938649051575);
\draw[line width=2.pt,color=qqqqff] (2.9000021000000054,-0.5451938649051575) -- (2.9125020875000054,-0.5574824363990392);
\draw[line width=2.pt,color=qqqqff] (2.9125020875000054,-0.5574824363990392) -- (2.9250020750000054,-0.569375259591837);
\draw[line width=2.pt,color=qqqqff] (2.9250020750000054,-0.569375259591837) -- (2.9375020625000055,-0.580866403388796);
\draw[line width=2.pt,color=qqqqff] (2.9375020625000055,-0.580866403388796) -- (2.9500020500000055,-0.5919504014515387);
\draw[line width=2.pt,color=qqqqff] (2.9500020500000055,-0.5919504014515387) -- (2.9625020375000055,-0.6026222553220668);
\draw[line width=2.pt,color=qqqqff] (2.9625020375000055,-0.6026222553220668) -- (2.9750020250000055,-0.6128774368080234);
\draw[line width=2.pt,color=qqqqff] (2.9750020250000055,-0.6128774368080234) -- (2.9875020125000056,-0.6227118896309651);
\draw[line width=2.pt,color=qqqqff] (2.9875020125000056,-0.6227118896309651) -- (3.0000020000000056,-0.6321220303408549);
\draw[line width=2.pt,color=qqqqff] (3.0000020000000056,-0.6321220303408549) -- (3.0125019875000056,-0.6411047485014175);
\draw[line width=2.pt,color=qqqqff] (3.0125019875000056,-0.6411047485014175) -- (3.0250019750000057,-0.649657406152415);
\draw[line width=2.pt,color=qqqqff] (3.0250019750000057,-0.649657406152415) -- (3.0375019625000057,-0.6577778365562887);
\draw[line width=2.pt,color=qqqqff] (3.0375019625000057,-0.6577778365562887) -- (3.0500019500000057,-0.6654643422379747);
\draw[line width=2.pt,color=qqqqff] (3.0500019500000057,-0.6654643422379747) -- (3.0625019375000058,-0.6727156923280346);
\draw[line width=2.pt,color=qqqqff] (3.0625019375000058,-0.6727156923280346) -- (3.075001925000006,-0.6795311192205339);
\draw[line width=2.pt,color=qqqqff] (3.075001925000006,-0.6795311192205339) -- (3.087501912500006,-0.6859103145583668);
\draw[line width=2.pt,color=qqqqff] (3.087501912500006,-0.6859103145583668) -- (3.100001900000006,-0.6918534245599434);
\draw[line width=2.pt,color=qqqqff] (3.100001900000006,-0.6918534245599434) -- (3.112501887500006,-0.6973610447023331);
\draw[line width=2.pt,color=qqqqff] (3.112501887500006,-0.6973610447023331) -- (3.125001875000006,-0.7024342137770965);
\draw[line width=2.pt,color=qqqqff] (3.125001875000006,-0.7024342137770965) -- (3.137501862500006,-0.7070744073361166);
\draw[line width=2.pt,color=qqqqff] (3.137501862500006,-0.7070744073361166) -- (3.150001850000006,-0.7112835305457887);
\draw[line width=2.pt,color=qqqqff] (3.150001850000006,-0.7112835305457887) -- (3.162501837500006,-0.7150639104689032);
\draw[line width=2.pt,color=qqqqff] (3.162501837500006,-0.7150639104689032) -- (3.175001825000006,-0.7184182877944976);
\draw[line width=2.pt,color=qqqqff] (3.175001825000006,-0.7184182877944976) -- (3.187501812500006,-0.7213498080368254);
\draw[line width=2.pt,color=qqqqff] (3.187501812500006,-0.7213498080368254) -- (3.200001800000006,-0.7238620122254168);
\draw[line width=2.pt,color=qqqqff] (3.200001800000006,-0.7238620122254168) -- (3.212501787500006,-0.725958827108963);
\draw[line width=2.pt,color=qqqqff] (3.212501787500006,-0.725958827108963) -- (3.225001775000006,-0.7276445548964656);
\draw[line width=2.pt,color=qqqqff] (3.225001775000006,-0.7276445548964656) -- (3.237501762500006,-0.7289238625597327);
\draw[line width=2.pt,color=qqqqff] (3.237501762500006,-0.7289238625597327) -- (3.2500017500000062,-0.7298017707218857);
\draw[line width=2.pt,color=qqqqff] (3.2500017500000062,-0.7298017707218857) -- (3.2625017375000063,-0.730283642157064);
\draw[line width=2.pt,color=qqqqff] (3.2625017375000063,-0.730283642157064) -- (3.2750017250000063,-0.7303751699269669);
\draw[line width=2.pt,color=qqqqff] (3.2750017250000063,-0.7303751699269669) -- (3.2875017125000063,-0.730082365180271);
\draw[line width=2.pt,color=qqqqff] (3.2875017125000063,-0.730082365180271) -- (3.3000017000000064,-0.7294115446412905);
\draw[line width=2.pt,color=qqqqff] (3.3000017000000064,-0.7294115446412905) -- (3.3125016875000064,-0.7283693178145153);
\draw[line width=2.pt,color=qqqqff] (3.3125016875000064,-0.7283693178145153) -- (3.3250016750000064,-0.7269625739318657);
\draw[line width=2.pt,color=qqqqff] (3.3250016750000064,-0.7269625739318657) -- (3.3375016625000065,-0.7251984686696453);
\draw[line width=2.pt,color=qqqqff] (3.3375016625000065,-0.7251984686696453) -- (3.3500016500000065,-0.723084410662253);
\draw[line width=2.pt,color=qqqqff] (3.3500016500000065,-0.723084410662253) -- (3.3625016375000065,-0.7206280478397272);
\draw[line width=2.pt,color=qqqqff] (3.3625016375000065,-0.7206280478397272) -- (3.3750016250000066,-0.7178372536161581);
\draw[line width=2.pt,color=qqqqff] (3.3750016250000066,-0.7178372536161581) -- (3.3875016125000066,-0.7147201129558935);
\draw[line width=2.pt,color=qqqqff] (3.3875016125000066,-0.7147201129558935) -- (3.4000016000000066,-0.7112849083443039);
\draw[line width=2.pt,color=qqqqff] (3.4000016000000066,-0.7112849083443039) -- (3.4125015875000067,-0.707540105689647);
\draw[line width=2.pt,color=qqqqff] (3.4125015875000067,-0.707540105689647) -- (3.4250015750000067,-0.703494340182299);
\draw[line width=2.pt,color=qqqqff] (3.4250015750000067,-0.703494340182299) -- (3.4375015625000067,-0.699156402137281);
\draw[line width=2.pt,color=qqqqff] (3.4375015625000067,-0.699156402137281) -- (3.4500015500000067,-0.6945352228456266);
\draw[line width=2.pt,color=qqqqff] (3.4500015500000067,-0.6945352228456266) -- (3.4625015375000068,-0.689639860459695);
\draw[line width=2.pt,color=qqqqff] (3.4625015375000068,-0.689639860459695) -- (3.475001525000007,-0.6844794859370492);
\draw[line width=2.pt,color=qqqqff] (3.475001525000007,-0.6844794859370492) -- (3.487501512500007,-0.6790633690669784);
\draw[line width=2.pt,color=qqqqff] (3.487501512500007,-0.6790633690669784) -- (3.500001500000007,-0.6734008646031672);
\draw[line width=2.pt,color=qqqqff] (3.500001500000007,-0.6734008646031672) -- (3.512501487500007,-0.6675013985253834);
\draw[line width=2.pt,color=qqqqff] (3.512501487500007,-0.6675013985253834) -- (3.525001475000007,-0.6613744544523932);
\draw[line width=2.pt,color=qqqqff] (3.525001475000007,-0.6613744544523932) -- (3.537501462500007,-0.6550295602276045);
\draw[line width=2.pt,color=qqqqff] (3.537501462500007,-0.6550295602276045) -- (3.550001450000007,-0.6484762746981985);
\draw[line width=2.pt,color=qqqqff] (3.550001450000007,-0.6484762746981985) -- (3.562501437500007,-0.6417241747077321);
\draw[line width=2.pt,color=qqqqff] (3.562501437500007,-0.6417241747077321) -- (3.575001425000007,-0.6347828423213857);
\draw[line width=2.pt,color=qqqqff] (3.575001425000007,-0.6347828423213857) -- (3.587501412500007,-0.6276618523021928);
\draw[line width=2.pt,color=qqqqff] (3.587501412500007,-0.6276618523021928) -- (3.600001400000007,-0.6203707598557293);
\draw[line width=2.pt,color=qqqqff] (3.600001400000007,-0.6203707598557293) -- (3.612501387500007,-0.6129190886598437);
\draw[line width=2.pt,color=qqqqff] (3.612501387500007,-0.6129190886598437) -- (3.625001375000007,-0.6053163191951121);
\draw[line width=2.pt,color=qqqqff] (3.625001375000007,-0.6053163191951121) -- (3.637501362500007,-0.5975718773907663);
\draw[line width=2.pt,color=qqqqff] (3.637501362500007,-0.5975718773907663) -- (3.6500013500000072,-0.5896951235999065);
\draw[line width=2.pt,color=qqqqff] (3.6500013500000072,-0.5896951235999065) -- (3.6625013375000073,-0.5816953419168492);
\draw[line width=2.pt,color=qqqqff] (3.6625013375000073,-0.5816953419168492) -- (3.6750013250000073,-0.5735817298485025);
\draw[line width=2.pt,color=qqqqff] (3.6750013250000073,-0.5735817298485025) -- (3.6875013125000073,-0.5653633883506787);
\draw[line width=2.pt,color=qqqqff] (3.6875013125000073,-0.5653633883506787) -- (3.7000013000000074,-0.5570493122392807);
\draw[line width=2.pt,color=qqqqff] (3.7000013000000074,-0.5570493122392807) -- (3.7125012875000074,-0.5486483809853173);
\draw[line width=2.pt,color=qqqqff] (3.7125012875000074,-0.5486483809853173) -- (3.7250012750000074,-0.5401693499017167);
\draw[line width=2.pt,color=qqqqff] (3.7250012750000074,-0.5401693499017167) -- (3.7375012625000075,-0.5316208417289344);
\draw[line width=2.pt,color=qqqqff] (3.7375012625000075,-0.5316208417289344) -- (3.7500012500000075,-0.5230113386253721);
\draw[line width=2.pt,color=qqqqff] (3.7500012500000075,-0.5230113386253721) -- (3.7625012375000075,-0.5143491745676622);
\draw[line width=2.pt,color=qqqqff] (3.7625012375000075,-0.5143491745676622) -- (3.7750012250000076,-0.5056425281649113);
\draw[line width=2.pt,color=qqqqff] (3.7750012250000076,-0.5056425281649113) -- (3.7875012125000076,-0.4968994158900535);
\draw[line width=2.pt,color=qqqqff] (3.7875012125000076,-0.4968994158900535) -- (3.8000012000000076,-0.4881276857305324);
\draw[line width=2.pt,color=qqqqff] (3.8000012000000076,-0.4881276857305324) -- (3.8125011875000077,-0.4793350112596134);
\draw[line width=2.pt,color=qqqqff] (3.8125011875000077,-0.4793350112596134) -- (3.8250011750000077,-0.4705288861287348);
\draw[line width=2.pt,color=qqqqff] (3.8250011750000077,-0.4705288861287348) -- (3.8375011625000077,-0.46171661898042293);
\draw[line width=2.pt,color=qqqqff] (3.8375011625000077,-0.46171661898042293) -- (3.8500011500000078,-0.45290532878044815);
\draw[line width=2.pt,color=qqqqff] (3.8500011500000078,-0.45290532878044815) -- (3.862501137500008,-0.4441019405670594);
\draw[line width=2.pt,color=qqqqff] (3.862501137500008,-0.4441019405670594) -- (3.875001125000008,-0.4353131816143328);
\draw[line width=2.pt,color=qqqqff] (3.875001125000008,-0.4353131816143328) -- (3.887501112500008,-0.4265455780058869);
\draw[line width=2.pt,color=qqqqff] (3.887501112500008,-0.4265455780058869) -- (3.900001100000008,-0.4178054516144642);
\draw[line width=2.pt,color=qqqqff] (3.900001100000008,-0.4178054516144642) -- (3.912501087500008,-0.40909891748215627);
\draw[line width=2.pt,color=qqqqff] (3.912501087500008,-0.40909891748215627) -- (3.925001075000008,-0.4004318815953559);
\draw[line width=2.pt,color=qqqqff] (3.925001075000008,-0.4004318815953559) -- (3.937501062500008,-0.3918100390478551);
\draw[line width=2.pt,color=qqqqff] (3.937501062500008,-0.3918100390478551) -- (3.950001050000008,-0.38323887258488454);
\draw[line width=2.pt,color=qqqqff] (3.950001050000008,-0.38323887258488454) -- (3.962501037500008,-0.37472365152028414);
\draw[line width=2.pt,color=qqqqff] (3.962501037500008,-0.37472365152028414) -- (3.975001025000008,-0.36626943101844067);
\draw[line width=2.pt,color=qqqqff] (3.975001025000008,-0.36626943101844067) -- (3.987501012500008,-0.357881051732093);
\draw[line width=2.pt,color=qqqqff] (3.987501012500008,-0.357881051732093) -- (4.000001000000008,-0.3495631397866156);
\draw[line width=2.pt,color=qqqqff] (4.000001000000008,-0.3495631397866156) -- (4.012500987500008,-0.3413201071009306);
\draw[line width=2.pt,color=qqqqff] (4.012500987500008,-0.3413201071009306) -- (4.025000975000008,-0.3331561520347767);
\draw[line width=2.pt,color=qqqqff] (4.025000975000008,-0.3331561520347767) -- (4.037500962500008,-0.3250752603516753);
\draw[line width=2.pt,color=qqqqff] (4.037500962500008,-0.3250752603516753) -- (4.050000950000008,-0.3170812064865827);
\draw[line width=2.pt,color=qqqqff] (4.050000950000008,-0.3170812064865827) -- (4.062500937500008,-0.30917755510690054);
\draw[line width=2.pt,color=qqqqff] (4.062500937500008,-0.30917755510690054) -- (4.075000925000008,-0.3013676629552361);
\draw[line width=2.pt,color=qqqqff] (4.075000925000008,-0.3013676629552361) -- (4.087500912500008,-0.2936546809620597);
\draw[line width=2.pt,color=qqqqff] (4.087500912500008,-0.2936546809620597) -- (4.100000900000008,-0.2860415566161942);
\draw[line width=2.pt,color=qqqqff] (4.100000900000008,-0.2860415566161942) -- (4.112500887500008,-0.2785310365808946);
\draw[line width=2.pt,color=qqqqff] (4.112500887500008,-0.2785310365808946) -- (4.1250008750000084,-0.271125669543137);
\draw[line width=2.pt,color=qqqqff] (4.1250008750000084,-0.271125669543137) -- (4.1375008625000085,-0.2638278092836225);
\draw[line width=2.pt,color=qqqqff] (4.1375008625000085,-0.2638278092836225) -- (4.1500008500000085,-0.2566396179549277);
\draw[line width=2.pt,color=qqqqff] (4.1500008500000085,-0.2566396179549277) -- (4.1625008375000085,-0.24956306955518806);
\draw[line width=2.pt,color=qqqqff] (4.1625008375000085,-0.24956306955518806) -- (4.175000825000009,-0.24259995358468717);
\draw[line width=2.pt,color=qqqqff] (4.175000825000009,-0.24259995358468717) -- (4.187500812500009,-0.23575187887273885);
\draw[line width=2.pt,color=qqqqff] (4.187500812500009,-0.23575187887273885) -- (4.200000800000009,-0.22902027756229848);
\draw[line width=2.pt,color=qqqqff] (4.200000800000009,-0.22902027756229848) -- (4.212500787500009,-0.22240640923980934);
\draw[line width=2.pt,color=qqqqff] (4.212500787500009,-0.22240640923980934) -- (4.225000775000009,-0.2159113651978945);
\draw[line width=2.pt,color=qqqqff] (4.225000775000009,-0.2159113651978945) -- (4.237500762500009,-0.20953607281862655);
\draw[line width=2.pt,color=qqqqff] (4.237500762500009,-0.20953607281862655) -- (4.250000750000009,-0.20328130006526446);
\draw[line width=2.pt,color=qqqqff] (4.250000750000009,-0.20328130006526446) -- (4.262500737500009,-0.19714766007051712);
\draw[line width=2.pt,color=qqqqff] (4.262500737500009,-0.19714766007051712) -- (4.275000725000009,-0.19113561580959346);
\draw[line width=2.pt,color=qqqqff] (4.275000725000009,-0.19113561580959346) -- (4.287500712500009,-0.1852454848465169);
\draw[line width=2.pt,color=qqqqff] (4.287500712500009,-0.1852454848465169) -- (4.300000700000009,-0.17947744414242012);
\draw[line width=2.pt,color=qqqqff] (4.300000700000009,-0.17947744414242012) -- (4.312500687500009,-0.173831534914794);
\draw[line width=2.pt,color=qqqqff] (4.312500687500009,-0.173831534914794) -- (4.325000675000009,-0.16830766753693896);
\draw[line width=2.pt,color=qqqqff] (4.325000675000009,-0.16830766753693896) -- (4.337500662500009,-0.1629056264671572);
\draw[line width=2.pt,color=qqqqff] (4.337500662500009,-0.1629056264671572) -- (4.350000650000009,-0.15762507519753077);
\draw[line width=2.pt,color=qqqqff] (4.350000650000009,-0.15762507519753077) -- (4.362500637500009,-0.15246556121244711);
\draw[line width=2.pt,color=qqqqff] (4.362500637500009,-0.15246556121244711) -- (4.375000625000009,-0.14742652094736816);
\draw[line width=2.pt,color=qqqqff] (4.375000625000009,-0.14742652094736816) -- (4.387500612500009,-0.14250728473867644);
\draw[line width=2.pt,color=qqqqff] (4.387500612500009,-0.14250728473867644) -- (4.400000600000009,-0.13770708175578747);
\draw[line width=2.pt,color=qqqqff] (4.400000600000009,-0.13770708175578747) -- (4.412500587500009,-0.13302504490707368);
\draw[line width=2.pt,color=qqqqff] (4.412500587500009,-0.13302504490707368) -- (4.425000575000009,-0.12846021571151459);
\draw[line width=2.pt,color=qqqqff] (4.425000575000009,-0.12846021571151459) -- (4.437500562500009,-0.12401154912835897);
\draw[line width=2.pt,color=qqqqff] (4.437500562500009,-0.12401154912835897) -- (4.450000550000009,-0.11967791833746233);
\draw[line width=2.pt,color=qqqqff] (4.450000550000009,-0.11967791833746233) -- (4.462500537500009,-0.1154581194633443);
\draw[line width=2.pt,color=qqqqff] (4.462500537500009,-0.1154581194633443) -- (4.475000525000009,-0.11135087623639317);
\draw[line width=2.pt,color=qqqqff] (4.475000525000009,-0.11135087623639317) -- (4.487500512500009,-0.10735484458502849);
\draw[line width=2.pt,color=qqqqff] (4.487500512500009,-0.10735484458502849) -- (4.500000500000009,-0.10346861715301892);
\draw[line width=2.pt,color=qqqqff] (4.500000500000009,-0.10346861715301892) -- (4.512500487500009,-0.09969072773653452);
\draw[line width=2.pt,color=qqqqff] (4.512500487500009,-0.09969072773653452) -- (4.5250004750000095,-0.09601965563589511);
\draw[line width=2.pt,color=qqqqff] (4.5250004750000095,-0.09601965563589511) -- (4.5375004625000095,-0.09245382991735591);
\draw[line width=2.pt,color=qqqqff] (4.5375004625000095,-0.09245382991735591) -- (4.5500004500000095,-0.08899163358064616);
\draw[line width=2.pt,color=qqqqff] (4.5500004500000095,-0.08899163358064616) -- (4.5625004375000096,-0.08563140762834841);
\draw[line width=2.pt,color=qqqqff] (4.5625004375000096,-0.08563140762834841) -- (4.57500042500001,-0.08237145503357064);
\draw[line width=2.pt,color=qqqqff] (4.57500042500001,-0.08237145503357064) -- (4.58750041250001,-0.07921004460272399);
\draw[line width=2.pt,color=qqqqff] (4.58750041250001,-0.07921004460272399) -- (4.60000040000001,-0.07614541473057039);
\draw[line width=2.pt,color=qqqqff] (4.60000040000001,-0.07614541473057039) -- (4.61250038750001,-0.07317577704505078);
\draw[line width=2.pt,color=qqqqff] (4.61250038750001,-0.07317577704505078) -- (4.62500037500001,-0.07029931993974095);
\draw[line width=2.pt,color=qqqqff] (4.62500037500001,-0.07029931993974095) -- (4.63750036250001,-0.0675142119921106);
\draw[line width=2.pt,color=qqqqff] (4.63750036250001,-0.0675142119921106) -- (4.65000035000001,-0.06481860526608069);
\draw[line width=2.pt,color=qqqqff] (4.65000035000001,-0.06481860526608069) -- (4.66250033750001,-0.06221063849768386);
\draw[line width=2.pt,color=qqqqff] (4.66250033750001,-0.06221063849768386) -- (4.67500032500001,-0.05968844016293186);
\draw[line width=2.pt,color=qqqqff] (4.67500032500001,-0.05968844016293186) -- (4.68750031250001,-0.05725013142728316);
\draw[line width=2.pt,color=qqqqff] (4.68750031250001,-0.05725013142728316) -- (4.70000030000001,-0.054893828976382515);
\draw[line width=2.pt,color=qqqqff] (4.70000030000001,-0.054893828976382515) -- (4.71250028750001,-0.052617647728010614);
\draw[line width=2.pt,color=qqqqff] (4.71250028750001,-0.052617647728010614) -- (4.72500027500001,-0.05041970342543878);
\draw[line width=2.pt,color=qqqqff] (4.72500027500001,-0.05041970342543878) -- (4.73750026250001,-0.04829811511262711);
\draw[line width=2.pt,color=qqqqff] (4.73750026250001,-0.04829811511262711) -- (4.75000025000001,-0.046251007491937654);
\draw[line width=2.pt,color=qqqqff] (4.75000025000001,-0.046251007491937654) -- (4.76250023750001,-0.04427651316525464);
\draw[line width=2.pt,color=qqqqff] (4.76250023750001,-0.04427651316525464) -- (4.77500022500001,-0.04237277475961291);
\draw[line width=2.pt,color=qqqqff] (4.77500022500001,-0.04237277475961291) -- (4.78750021250001,-0.04053794693863271);
\draw[line width=2.pt,color=qqqqff] (4.78750021250001,-0.04053794693863271) -- (4.80000020000001,-0.03877019830124379);
\draw[line width=2.pt,color=qqqqff] (4.80000020000001,-0.03877019830124379) -- (4.81250018750001,-0.03706771316935519);
\draw[line width=2.pt,color=qqqqff] (4.81250018750001,-0.03706771316935519) -- (4.82500017500001,-0.035428693266288454);
\draw[line width=2.pt,color=qqqqff] (4.82500017500001,-0.035428693266288454) -- (4.83750016250001,-0.03285135928794145);
\draw[line width=2.pt,color=qqqqff] (4.83750016250001,-0.03285135928794145) -- (4.85000015000001,-0.02633395236878805);
\draw[line width=2.pt,color=qqqqff] (4.85000015000001,-0.02633395236878805) -- (4.86250013750001,-0.02087473544494568);
\draw[line width=2.pt,color=qqqqff] (4.86250013750001,-0.02087473544494568) -- (4.87500012500001,-0.016471994516657843);
\draw[line width=2.pt,color=qqqqff] (4.87500012500001,-0.016471994516657843) -- (4.88750011250001,-0.014124039812643116);
\draw[line width=2.pt,color=qqqqff] (4.88750011250001,-0.014124039812643116) -- (4.9,0.);

\draw[line width=2.pt,color=wwwwww] (0.0,0.0) -- (0.0,0.0);
\draw[line width=2.pt,color=wwwwww] (0.0,0.0) -- (0.012504987499999955,0.0);
\draw[line width=2.pt,color=wwwwww] (0.012504987499999955,0.0) -- (0.025004974999999957,0.0);
\draw[line width=2.pt,color=wwwwww] (0.025004974999999957,0.0) -- (0.03750496249999996,0.0);
\draw[line width=2.pt,color=wwwwww] (0.03750496249999996,0.0) -- (0.050004949999999965,0.0);
\draw[line width=2.pt,color=wwwwww] (0.050004949999999965,0.0) -- (0.06250493749999997,0.0);
\draw[line width=2.pt,color=wwwwww] (0.06250493749999997,0.0) -- (0.07500492499999997,0.0);
\draw[line width=2.pt,color=wwwwww] (0.07500492499999997,0.0) -- (0.08750491249999998,0.0);
\draw[line width=2.pt,color=wwwwww] (0.08750491249999998,0.0) -- (0.10000489999999998,0.0);
\draw[line width=2.pt,color=wwwwww] (0.10000489999999998,0.0) -- (0.11250488749999998,0.0);
\draw[line width=2.pt,color=wwwwww] (0.11250488749999998,0.0) -- (0.125004875,0.0);
\draw[line width=2.pt,color=wwwwww] (0.125004875,0.0) -- (0.1375048625,0.0);
\draw[line width=2.pt,color=wwwwww] (0.1375048625,0.0) -- (0.15000485,0.0);
\draw[line width=2.pt,color=wwwwww] (0.15000485,0.0) -- (0.1625048375,0.0);
\draw[line width=2.pt,color=wwwwww] (0.1625048375,0.0) -- (0.175004825,0.0);
\draw[line width=2.pt,color=wwwwww] (0.175004825,0.0) -- (0.1875048125,0.0);
\draw[line width=2.pt,color=wwwwww] (0.1875048125,0.0) -- (0.2000048,0.0);
\draw[line width=2.pt,color=wwwwww] (0.2000048,0.0) -- (0.21250478750000001,0.0);
\draw[line width=2.pt,color=wwwwww] (0.21250478750000001,0.0) -- (0.22500477500000002,0.0);
\draw[line width=2.pt,color=wwwwww] (0.22500477500000002,0.0) -- (0.23750476250000002,0.0);
\draw[line width=2.pt,color=wwwwww] (0.23750476250000002,0.0) -- (0.25000475,0.0);
\draw[line width=2.pt,color=wwwwww] (0.25000475,0.0) -- (0.2625047375,0.0);
\draw[line width=2.pt,color=wwwwww] (0.2625047375,0.0) -- (0.27500472499999995,0.0);
\draw[line width=2.pt,color=wwwwww] (0.27500472499999995,0.0) -- (0.2875047124999999,0.0);
\draw[line width=2.pt,color=wwwwww] (0.2875047124999999,0.0) -- (0.3000046999999999,0.0);
\draw[line width=2.pt,color=wwwwww] (0.3000046999999999,0.0) -- (0.3125046874999999,0.0);
\draw[line width=2.pt,color=wwwwww] (0.3125046874999999,0.0) -- (0.32500467499999985,0.0);
\draw[line width=2.pt,color=wwwwww] (0.32500467499999985,0.0) -- (0.33750466249999983,0.0);
\draw[line width=2.pt,color=wwwwww] (0.33750466249999983,0.0) -- (0.3500046499999998,0.0);
\draw[line width=2.pt,color=wwwwww] (0.3500046499999998,0.0) -- (0.3625046374999998,0.0);
\draw[line width=2.pt,color=wwwwww] (0.3625046374999998,0.0) -- (0.37500462499999976,0.0);
\draw[line width=2.pt,color=wwwwww] (0.37500462499999976,0.0) -- (0.38750461249999973,0.0);
\draw[line width=2.pt,color=wwwwww] (0.38750461249999973,0.0) -- (0.4000045999999997,0.0);
\draw[line width=2.pt,color=wwwwww] (0.4000045999999997,0.0) -- (0.4125045874999997,0.0);
\draw[line width=2.pt,color=wwwwww] (0.4125045874999997,0.0) -- (0.42500457499999966,0.0);
\draw[line width=2.pt,color=wwwwww] (0.42500457499999966,0.0) -- (0.43750456249999964,0.0);
\draw[line width=2.pt,color=wwwwww] (0.43750456249999964,0.0) -- (0.4500045499999996,0.0);
\draw[line width=2.pt,color=wwwwww] (0.4500045499999996,0.0) -- (0.4625045374999996,0.0);
\draw[line width=2.pt,color=wwwwww] (0.4625045374999996,0.0) -- (0.47500452499999957,0.0);
\draw[line width=2.pt,color=wwwwww] (0.47500452499999957,0.0) -- (0.48750451249999954,0.0);
\draw[line width=2.pt,color=wwwwww] (0.48750451249999954,0.0) -- (0.5000044999999995,0.0);
\draw[line width=2.pt,color=wwwwww] (0.5000044999999995,0.0) -- (0.5125044874999996,0.0);
\draw[line width=2.pt,color=wwwwww] (0.5125044874999996,0.0) -- (0.5250044749999996,0.0);
\draw[line width=2.pt,color=wwwwww] (0.5250044749999996,0.0) -- (0.5375044624999996,0.0);
\draw[line width=2.pt,color=wwwwww] (0.5375044624999996,0.0) -- (0.5500044499999996,0.0);
\draw[line width=2.pt,color=wwwwww] (0.5500044499999996,0.0) -- (0.5625044374999997,0.0);
\draw[line width=2.pt,color=wwwwww] (0.5625044374999997,0.0) -- (0.5750044249999997,0.0);
\draw[line width=2.pt,color=wwwwww] (0.5750044249999997,0.0) -- (0.5875044124999997,0.0);
\draw[line width=2.pt,color=wwwwww] (0.5875044124999997,0.0) -- (0.6000043999999998,0.0);
\draw[line width=2.pt,color=wwwwww] (0.6000043999999998,0.0) -- (0.6125043874999998,0.0);
\draw[line width=2.pt,color=wwwwww] (0.6125043874999998,0.0) -- (0.6250043749999998,0.0);
\draw[line width=2.pt,color=wwwwww] (0.6250043749999998,0.0) -- (0.6375043624999999,0.0);
\draw[line width=2.pt,color=wwwwww] (0.6375043624999999,0.0) -- (0.6500043499999999,0.0);
\draw[line width=2.pt,color=wwwwww] (0.6500043499999999,0.0) -- (0.6625043374999999,0.0);
\draw[line width=2.pt,color=wwwwww] (0.6625043374999999,0.0) -- (0.675004325,0.0);
\draw[line width=2.pt,color=wwwwww] (0.675004325,0.0) -- (0.6875043125,0.0);
\draw[line width=2.pt,color=wwwwww] (0.6875043125,0.0) -- (0.7000043,0.0);
\draw[line width=2.pt,color=wwwwww] (0.7000043,0.0) -- (0.7125042875,0.0);
\draw[line width=2.pt,color=wwwwww] (0.7125042875,0.0) -- (0.7250042750000001,0.0);
\draw[line width=2.pt,color=wwwwww] (0.7250042750000001,0.0) -- (0.7375042625000001,0.0);
\draw[line width=2.pt,color=wwwwww] (0.7375042625000001,0.0) -- (0.7500042500000001,0.0);
\draw[line width=2.pt,color=wwwwww] (0.7500042500000001,0.0) -- (0.7625042375000002,0.0);
\draw[line width=2.pt,color=wwwwww] (0.7625042375000002,0.0) -- (0.7750042250000002,0.0);
\draw[line width=2.pt,color=wwwwww] (0.7750042250000002,0.0) -- (0.7875042125000002,0.0);
\draw[line width=2.pt,color=wwwwww] (0.7875042125000002,0.0) -- (0.8000042000000003,0.0);
\draw[line width=2.pt,color=wwwwww] (0.8000042000000003,0.0) -- (0.8125041875000003,0.0);
\draw[line width=2.pt,color=wwwwww] (0.8125041875000003,0.0) -- (0.8250041750000003,0.0);
\draw[line width=2.pt,color=wwwwww] (0.8250041750000003,0.0) -- (0.8375041625000004,0.0);
\draw[line width=2.pt,color=wwwwww] (0.8375041625000004,0.0) -- (0.8500041500000004,0.0);
\draw[line width=2.pt,color=wwwwww] (0.8500041500000004,0.0) -- (0.8625041375000004,0.0);
\draw[line width=2.pt,color=wwwwww] (0.8625041375000004,0.0) -- (0.8750041250000005,0.0);
\draw[line width=2.pt,color=wwwwww] (0.8750041250000005,0.0) -- (0.8875041125000005,0.0);
\draw[line width=2.pt,color=wwwwww] (0.8875041125000005,0.0) -- (0.9000041000000005,0.0);
\draw[line width=2.pt,color=wwwwww] (0.9000041000000005,0.0) -- (0.9125040875000006,0.0);
\draw[line width=2.pt,color=wwwwww] (0.9125040875000006,0.0) -- (0.9250040750000006,0.0);
\draw[line width=2.pt,color=wwwwww] (0.9250040750000006,0.0) -- (0.9375040625000006,0.0);
\draw[line width=2.pt,color=wwwwww] (0.9375040625000006,0.0) -- (0.9500040500000007,0.0);
\draw[line width=2.pt,color=wwwwww] (0.9500040500000007,0.0) -- (0.9625040375000007,0.0);
\draw[line width=2.pt,color=wwwwww] (0.9625040375000007,0.0) -- (0.9750040250000007,0.0);
\draw[line width=2.pt,color=wwwwww] (0.9750040250000007,0.0) -- (0.9875040125000007,0.0);
\draw[line width=2.pt,color=wwwwww] (0.9875040125000007,0.0) -- (1.0000040000000008,0.0);
\draw[line width=2.pt,color=wwwwww] (1.0000040000000008,0.0) -- (1.0125039875000008,0.0);
\draw[line width=2.pt,color=wwwwww] (1.0125039875000008,0.0) -- (1.0250039750000008,0.0);
\draw[line width=2.pt,color=wwwwww] (1.0250039750000008,0.0) -- (1.0375039625000009,0.0);
\draw[line width=2.pt,color=wwwwww] (1.0375039625000009,0.0) -- (1.050003950000001,0.0);
\draw[line width=2.pt,color=wwwwww] (1.050003950000001,0.0) -- (1.062503937500001,0.0);
\draw[line width=2.pt,color=wwwwww] (1.062503937500001,0.0) -- (1.075003925000001,0.0);
\draw[line width=2.pt,color=wwwwww] (1.075003925000001,0.0) -- (1.087503912500001,0.0);
\draw[line width=2.pt,color=wwwwww] (1.087503912500001,0.0) -- (1.100003900000001,0.0);
\draw[line width=2.pt,color=wwwwww] (1.100003900000001,0.0) -- (1.112503887500001,0.0);
\draw[line width=2.pt,color=wwwwww] (1.112503887500001,0.0) -- (1.125003875000001,0.0);
\draw[line width=2.pt,color=wwwwww] (1.125003875000001,0.0) -- (1.1375038625000011,0.0);
\draw[line width=2.pt,color=wwwwww] (1.1375038625000011,0.0) -- (1.1500038500000012,0.0);
\draw[line width=2.pt,color=wwwwww] (1.1500038500000012,0.0) -- (1.1625038375000012,0.0);
\draw[line width=2.pt,color=wwwwww] (1.1625038375000012,0.0) -- (1.1750038250000012,0.0);
\draw[line width=2.pt,color=wwwwww] (1.1750038250000012,0.0) -- (1.1875038125000013,0.0);
\draw[line width=2.pt,color=wwwwww] (1.1875038125000013,0.0) -- (1.2000038000000013,0.0);
\draw[line width=2.pt,color=wwwwww] (1.2000038000000013,0.0) -- (1.2125037875000013,0.0);
\draw[line width=2.pt,color=wwwwww] (1.2125037875000013,0.0) -- (1.2250037750000013,0.0);
\draw[line width=2.pt,color=wwwwww] (1.2250037750000013,0.0) -- (1.2375037625000014,0.0);
\draw[line width=2.pt,color=wwwwww] (1.2375037625000014,0.0) -- (1.2500037500000014,0.0);
\draw[line width=2.pt,color=wwwwww] (1.2500037500000014,0.0) -- (1.2625037375000014,0.0);
\draw[line width=2.pt,color=wwwwww] (1.2625037375000014,0.0) -- (1.2750037250000015,0.0);
\draw[line width=2.pt,color=wwwwww] (1.2750037250000015,0.0) -- (1.2875037125000015,0.0);
\draw[line width=2.pt,color=wwwwww] (1.2875037125000015,0.0) -- (1.3000037000000015,0.0);
\draw[line width=2.pt,color=wwwwww] (1.3000037000000015,0.0) -- (1.3125036875000016,0.0);
\draw[line width=2.pt,color=wwwwww] (1.3125036875000016,0.0) -- (1.3250036750000016,0.0);
\draw[line width=2.pt,color=wwwwww] (1.3250036750000016,0.0) -- (1.3375036625000016,0.0);
\draw[line width=2.pt,color=wwwwww] (1.3375036625000016,0.0) -- (1.3500036500000017,0.0);
\draw[line width=2.pt,color=wwwwww] (1.3500036500000017,0.0) -- (1.3625036375000017,0.0);
\draw[line width=2.pt,color=wwwwww] (1.3625036375000017,0.0) -- (1.3750036250000017,0.0);
\draw[line width=2.pt,color=wwwwww] (1.3750036250000017,0.0) -- (1.3875036125000018,0.0);
\draw[line width=2.pt,color=wwwwww] (1.3875036125000018,0.0) -- (1.4000036000000018,0.0);
\draw[line width=2.pt,color=wwwwww] (1.4000036000000018,0.0) -- (1.4125035875000018,0.0);
\draw[line width=2.pt,color=wwwwww] (1.4125035875000018,0.0) -- (1.4250035750000019,0.0);
\draw[line width=2.pt,color=wwwwww] (1.4250035750000019,0.0) -- (1.4375035625000019,0.0);
\draw[line width=2.pt,color=wwwwww] (1.4375035625000019,0.0) -- (1.450003550000002,0.0);
\draw[line width=2.pt,color=wwwwww] (1.450003550000002,0.0) -- (1.462503537500002,0.0);
\draw[line width=2.pt,color=wwwwww] (1.462503537500002,0.0) -- (1.475003525000002,0.0);
\draw[line width=2.pt,color=wwwwww] (1.475003525000002,0.0) -- (1.487503512500002,0.0);
\draw[line width=2.pt,color=wwwwww] (1.487503512500002,0.0) -- (1.500003500000002,0.0);
\draw[line width=2.pt,color=wwwwww] (1.500003500000002,0.0) -- (1.512503487500002,0.0);
\draw[line width=2.pt,color=wwwwww] (1.512503487500002,0.0) -- (1.525003475000002,0.0);
\draw[line width=2.pt,color=wwwwww] (1.525003475000002,0.0) -- (1.5375034625000021,0.0);
\draw[line width=2.pt,color=wwwwww] (1.5375034625000021,0.0) -- (1.5500034500000022,0.0);
\draw[line width=2.pt,color=wwwwww] (1.5500034500000022,0.0) -- (1.5625034375000022,0.0);
\draw[line width=2.pt,color=wwwwww] (1.5625034375000022,0.0) -- (1.5750034250000022,0.0);
\draw[line width=2.pt,color=wwwwww] (1.5750034250000022,0.0) -- (1.5875034125000023,0.0);
\draw[line width=2.pt,color=wwwwww] (1.5875034125000023,0.0) -- (1.6000034000000023,0.0);
\draw[line width=2.pt,color=wwwwww] (1.6000034000000023,0.0) -- (1.6125033875000023,0.0);
\draw[line width=2.pt,color=wwwwww] (1.6125033875000023,0.0) -- (1.6250033750000024,0.0);
\draw[line width=2.pt,color=wwwwww] (1.6250033750000024,0.0) -- (1.6375033625000024,0.0);
\draw[line width=2.pt,color=wwwwww] (1.6375033625000024,0.0) -- (1.6500033500000024,0.0);
\draw[line width=2.pt,color=wwwwww] (1.6500033500000024,0.0) -- (1.6625033375000025,0.0);
\draw[line width=2.pt,color=wwwwww] (1.6625033375000025,0.0) -- (1.6750033250000025,0.0);
\draw[line width=2.pt,color=wwwwww] (1.6750033250000025,0.0) -- (1.6875033125000025,0.0);
\draw[line width=2.pt,color=wwwwww] (1.6875033125000025,0.0) -- (1.7000033000000025,0.0);
\draw[line width=2.pt,color=wwwwww] (1.7000033000000025,0.0) -- (1.7125032875000026,0.0);
\draw[line width=2.pt,color=wwwwww] (1.7125032875000026,0.0) -- (1.7250032750000026,0.0);
\draw[line width=2.pt,color=wwwwww] (1.7250032750000026,0.0) -- (1.7375032625000026,0.0);
\draw[line width=2.pt,color=wwwwww] (1.7375032625000026,0.0) -- (1.7500032500000027,0.0);
\draw[line width=2.pt,color=wwwwww] (1.7500032500000027,0.0) -- (1.7625032375000027,0.0);
\draw[line width=2.pt,color=wwwwww] (1.7625032375000027,0.0) -- (1.7750032250000027,0.0);
\draw[line width=2.pt,color=wwwwww] (1.7750032250000027,0.0) -- (1.7875032125000028,0.0);
\draw[line width=2.pt,color=wwwwww] (1.7875032125000028,0.0) -- (1.8000032000000028,0.0);
\draw[line width=2.pt,color=wwwwww] (1.8000032000000028,0.0) -- (1.8125031875000028,0.0);
\draw[line width=2.pt,color=wwwwww] (1.8125031875000028,0.0) -- (1.8250031750000029,0.0);
\draw[line width=2.pt,color=wwwwww] (1.8250031750000029,0.0) -- (1.837503162500003,0.0);
\draw[line width=2.pt,color=wwwwww] (1.837503162500003,0.0) -- (1.850003150000003,0.0);
\draw[line width=2.pt,color=wwwwww] (1.850003150000003,0.0) -- (1.862503137500003,0.0);
\draw[line width=2.pt,color=wwwwww] (1.862503137500003,0.0) -- (1.875003125000003,0.0);
\draw[line width=2.pt,color=wwwwww] (1.875003125000003,0.0) -- (1.887503112500003,0.0);
\draw[line width=2.pt,color=wwwwww] (1.887503112500003,0.0) -- (1.900003100000003,0.0);
\draw[line width=2.pt,color=wwwwww] (1.900003100000003,0.0) -- (1.912503087500003,0.0);
\draw[line width=2.pt,color=wwwwww] (1.912503087500003,0.0) -- (1.9250030750000031,0.0);
\draw[line width=2.pt,color=wwwwww] (1.9250030750000031,0.0) -- (1.9375030625000031,0.0);
\draw[line width=2.pt,color=wwwwww] (1.9375030625000031,0.0) -- (1.9500030500000032,0.0);
\draw[line width=2.pt,color=wwwwww] (1.9500030500000032,0.0) -- (1.9625030375000032,0.0);
\draw[line width=2.pt,color=wwwwww] (1.9625030375000032,0.0) -- (1.9750030250000032,0.0);
\draw[line width=2.pt,color=wwwwww] (1.9750030250000032,0.0) -- (1.9875030125000033,0.0);
\draw[line width=2.pt,color=wwwwww] (1.9875030125000033,0.0) -- (2.000003000000003,0.0);
\draw[line width=2.pt,color=wwwwww] (2.000003000000003,0.0) -- (2.012502987500003,0.0);
\draw[line width=2.pt,color=wwwwww] (2.012502987500003,0.0) -- (2.025002975000003,0.0);
\draw[line width=2.pt,color=wwwwww] (2.025002975000003,0.0) -- (2.037502962500003,0.0);
\draw[line width=2.pt,color=wwwwww] (2.037502962500003,0.0) -- (2.050002950000003,0.0);
\draw[line width=2.pt,color=wwwwww] (2.050002950000003,0.0) -- (2.0625029375000032,0.0);
\draw[line width=2.pt,color=wwwwww] (2.0625029375000032,0.0) -- (2.0750029250000033,0.0);
\draw[line width=2.pt,color=wwwwww] (2.0750029250000033,0.0) -- (2.0875029125000033,0.0);
\draw[line width=2.pt,color=wwwwww] (2.0875029125000033,0.0) -- (2.1000029000000033,0.0);
\draw[line width=2.pt,color=wwwwww] (2.1000029000000033,0.0) -- (2.1125028875000034,0.0);
\draw[line width=2.pt,color=wwwwww] (2.1125028875000034,0.0) -- (2.1250028750000034,0.0);
\draw[line width=2.pt,color=wwwwww] (2.1250028750000034,0.0) -- (2.1375028625000034,0.0);
\draw[line width=2.pt,color=wwwwww] (2.1375028625000034,0.0) -- (2.1500028500000035,0.0);
\draw[line width=2.pt,color=wwwwww] (2.1500028500000035,0.0) -- (2.1625028375000035,0.0);
\draw[line width=2.pt,color=wwwwww] (2.1625028375000035,0.0) -- (2.1750028250000035,0.0);
\draw[line width=2.pt,color=wwwwww] (2.1750028250000035,0.0) -- (2.1875028125000036,0.0);
\draw[line width=2.pt,color=wwwwww] (2.1875028125000036,0.0) -- (2.2000028000000036,0.0);
\draw[line width=2.pt,color=wwwwww] (2.2000028000000036,0.0) -- (2.2125027875000036,0.0);
\draw[line width=2.pt,color=wwwwww] (2.2125027875000036,0.0) -- (2.2250027750000037,0.0);
\draw[line width=2.pt,color=wwwwww] (2.2250027750000037,0.0) -- (2.2375027625000037,0.0);
\draw[line width=2.pt,color=wwwwww] (2.2375027625000037,0.0) -- (2.2500027500000037,0.0);
\draw[line width=2.pt,color=wwwwww] (2.2500027500000037,0.0) -- (2.2625027375000037,0.0);
\draw[line width=2.pt,color=wwwwww] (2.2625027375000037,0.0) -- (2.275002725000004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.275002725000004,0.0) -- (2.287502712500004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.287502712500004,0.0) -- (2.300002700000004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.300002700000004,0.0) -- (2.312502687500004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.312502687500004,0.0) -- (2.325002675000004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.325002675000004,0.0) -- (2.337502662500004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.337502662500004,0.0) -- (2.350002650000004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.350002650000004,0.0) -- (2.362502637500004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.362502637500004,0.0) -- (2.375002625000004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.375002625000004,0.0) -- (2.387502612500004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.387502612500004,0.0) -- (2.400002600000004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.400002600000004,0.0) -- (2.412502587500004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.412502587500004,0.0) -- (2.425002575000004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.425002575000004,0.0) -- (2.437502562500004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.437502562500004,0.0) -- (2.450002550000004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.450002550000004,0.0) -- (2.4625025375000043,0.0);
\draw[line width=2.pt,color=wwwwww] (2.4625025375000043,0.0) -- (2.4750025250000043,0.0);
\draw[line width=2.pt,color=wwwwww] (2.4750025250000043,0.0) -- (2.4875025125000043,0.0);
\draw[line width=2.pt,color=wwwwww] (2.4875025125000043,0.0) -- (2.5000025000000043,0.0);
\draw[line width=2.pt,color=wwwwww] (2.5000025000000043,0.0) -- (2.5125024875000044,0.0);
\draw[line width=2.pt,color=wwwwww] (2.5125024875000044,0.0) -- (2.5250024750000044,0.0);
\draw[line width=2.pt,color=wwwwww] (2.5250024750000044,0.0) -- (2.5375024625000044,0.0);
\draw[line width=2.pt,color=wwwwww] (2.5375024625000044,0.0) -- (2.5500024500000045,0.0);
\draw[line width=2.pt,color=wwwwww] (2.5500024500000045,0.0) -- (2.5625024375000045,0.0);
\draw[line width=2.pt,color=wwwwww] (2.5625024375000045,0.0) -- (2.5750024250000045,0.0);
\draw[line width=2.pt,color=wwwwww] (2.5750024250000045,0.0) -- (2.5875024125000046,0.0);
\draw[line width=2.pt,color=wwwwww] (2.5875024125000046,0.0) -- (2.6000024000000046,0.0);
\draw[line width=2.pt,color=wwwwww] (2.6000024000000046,0.0) -- (2.6125023875000046,0.0);
\draw[line width=2.pt,color=wwwwww] (2.6125023875000046,0.0) -- (2.6250023750000047,0.0);
\draw[line width=2.pt,color=wwwwww] (2.6250023750000047,0.0) -- (2.6375023625000047,0.0);
\draw[line width=2.pt,color=wwwwww] (2.6375023625000047,0.0) -- (2.6500023500000047,0.0);
\draw[line width=2.pt,color=wwwwww] (2.6500023500000047,0.0) -- (2.6625023375000048,0.0);
\draw[line width=2.pt,color=wwwwww] (2.6625023375000048,0.0) -- (2.675002325000005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.675002325000005,0.0) -- (2.687502312500005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.687502312500005,0.0) -- (2.700002300000005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.700002300000005,0.0) -- (2.712502287500005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.712502287500005,0.0) -- (2.725002275000005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.725002275000005,0.0) -- (2.737502262500005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.737502262500005,0.0) -- (2.750002250000005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.750002250000005,0.0) -- (2.762502237500005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.762502237500005,0.0) -- (2.775002225000005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.775002225000005,0.0) -- (2.787502212500005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.787502212500005,0.0) -- (2.800002200000005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.800002200000005,0.0) -- (2.812502187500005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.812502187500005,0.0) -- (2.825002175000005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.825002175000005,0.0) -- (2.837502162500005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.837502162500005,0.0) -- (2.8500021500000052,0.0);
\draw[line width=2.pt,color=wwwwww] (2.8500021500000052,0.0) -- (2.8625021375000053,0.0);
\draw[line width=2.pt,color=wwwwww] (2.8625021375000053,0.0) -- (2.8750021250000053,0.0);
\draw[line width=2.pt,color=wwwwww] (2.8750021250000053,0.0) -- (2.8875021125000053,0.0);
\draw[line width=2.pt,color=wwwwww] (2.8875021125000053,0.0) -- (2.9000021000000054,0.0);
\draw[line width=2.pt,color=wwwwww] (2.9000021000000054,0.0) -- (2.9125020875000054,0.0);
\draw[line width=2.pt,color=wwwwww] (2.9125020875000054,0.0) -- (2.9250020750000054,0.0);
\draw[line width=2.pt,color=wwwwww] (2.9250020750000054,0.0) -- (2.9375020625000055,0.0);
\draw[line width=2.pt,color=wwwwww] (2.9375020625000055,0.0) -- (2.9500020500000055,0.0);
\draw[line width=2.pt,color=wwwwww] (2.9500020500000055,0.0) -- (2.9625020375000055,0.0);
\draw[line width=2.pt,color=wwwwww] (2.9625020375000055,0.0) -- (2.9750020250000055,0.0);
\draw[line width=2.pt,color=wwwwww] (2.9750020250000055,0.0) -- (2.9875020125000056,0.0);
\draw[line width=2.pt,color=wwwwww] (2.9875020125000056,0.0) -- (3.0000020000000056,0.0);
\draw[line width=2.pt,color=wwwwww] (3.0000020000000056,0.0) -- (3.0125019875000056,0.0);
\draw[line width=2.pt,color=wwwwww] (3.0125019875000056,0.0) -- (3.0250019750000057,0.0);
\draw[line width=2.pt,color=wwwwww] (3.0250019750000057,0.0) -- (3.0375019625000057,0.0);
\draw[line width=2.pt,color=wwwwww] (3.0375019625000057,0.0) -- (3.0500019500000057,0.0);
\draw[line width=2.pt,color=wwwwww] (3.0500019500000057,0.0) -- (3.0625019375000058,0.0);
\draw[line width=2.pt,color=wwwwww] (3.0625019375000058,0.0) -- (3.075001925000006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.075001925000006,0.0) -- (3.087501912500006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.087501912500006,0.0) -- (3.100001900000006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.100001900000006,0.0) -- (3.112501887500006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.112501887500006,0.0) -- (3.125001875000006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.125001875000006,0.0) -- (3.137501862500006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.137501862500006,0.0) -- (3.150001850000006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.150001850000006,0.0) -- (3.162501837500006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.162501837500006,0.0) -- (3.175001825000006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.175001825000006,0.0) -- (3.187501812500006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.187501812500006,0.0) -- (3.200001800000006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.200001800000006,0.0) -- (3.212501787500006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.212501787500006,0.0) -- (3.225001775000006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.225001775000006,0.0) -- (3.237501762500006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.237501762500006,0.0) -- (3.2500017500000062,0.0);
\draw[line width=2.pt,color=wwwwww] (3.2500017500000062,0.0) -- (3.2625017375000063,0.0);
\draw[line width=2.pt,color=wwwwww] (3.2625017375000063,0.0) -- (3.2750017250000063,0.0);
\draw[line width=2.pt,color=wwwwww] (3.2750017250000063,0.0) -- (3.2875017125000063,0.0);
\draw[line width=2.pt,color=wwwwww] (3.2875017125000063,0.0) -- (3.3000017000000064,0.0);
\draw[line width=2.pt,color=wwwwww] (3.3000017000000064,0.0) -- (3.3125016875000064,0.0);
\draw[line width=2.pt,color=wwwwww] (3.3125016875000064,0.0) -- (3.3250016750000064,0.0);
\draw[line width=2.pt,color=wwwwww] (3.3250016750000064,0.0) -- (3.3375016625000065,0.0);
\draw[line width=2.pt,color=wwwwww] (3.3375016625000065,0.0) -- (3.3500016500000065,0.0);
\draw[line width=2.pt,color=wwwwww] (3.3500016500000065,0.0) -- (3.3625016375000065,0.0);
\draw[line width=2.pt,color=wwwwww] (3.3625016375000065,0.0) -- (3.3750016250000066,0.0);
\draw[line width=2.pt,color=wwwwww] (3.3750016250000066,0.0) -- (3.3875016125000066,0.0);
\draw[line width=2.pt,color=wwwwww] (3.3875016125000066,0.0) -- (3.4000016000000066,0.0);
\draw[line width=2.pt,color=wwwwww] (3.4000016000000066,0.0) -- (3.4125015875000067,0.0);
\draw[line width=2.pt,color=wwwwww] (3.4125015875000067,0.0) -- (3.4250015750000067,0.0);
\draw[line width=2.pt,color=wwwwww] (3.4250015750000067,0.0) -- (3.4375015625000067,0.0);
\draw[line width=2.pt,color=wwwwww] (3.4375015625000067,0.0) -- (3.4500015500000067,0.0);
\draw[line width=2.pt,color=wwwwww] (3.4500015500000067,0.0) -- (3.4625015375000068,0.0);
\draw[line width=2.pt,color=wwwwww] (3.4625015375000068,0.0) -- (3.475001525000007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.475001525000007,0.0) -- (3.487501512500007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.487501512500007,0.0) -- (3.500001500000007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.500001500000007,0.0) -- (3.512501487500007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.512501487500007,0.0) -- (3.525001475000007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.525001475000007,0.0) -- (3.537501462500007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.537501462500007,0.0) -- (3.550001450000007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.550001450000007,0.0) -- (3.562501437500007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.562501437500007,0.0) -- (3.575001425000007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.575001425000007,0.0) -- (3.587501412500007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.587501412500007,0.0) -- (3.600001400000007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.600001400000007,0.0) -- (3.612501387500007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.612501387500007,0.0) -- (3.625001375000007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.625001375000007,0.0) -- (3.637501362500007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.637501362500007,0.0) -- (3.6500013500000072,0.0);
\draw[line width=2.pt,color=wwwwww] (3.6500013500000072,0.0) -- (3.6625013375000073,0.0);
\draw[line width=2.pt,color=wwwwww] (3.6625013375000073,0.0) -- (3.6750013250000073,0.0);
\draw[line width=2.pt,color=wwwwww] (3.6750013250000073,0.0) -- (3.6875013125000073,0.0);
\draw[line width=2.pt,color=wwwwww] (3.6875013125000073,0.0) -- (3.7000013000000074,0.0);
\draw[line width=2.pt,color=wwwwww] (3.7000013000000074,0.0) -- (3.7125012875000074,0.0);
\draw[line width=2.pt,color=wwwwww] (3.7125012875000074,0.0) -- (3.7250012750000074,0.0);
\draw[line width=2.pt,color=wwwwww] (3.7250012750000074,0.0) -- (3.7375012625000075,0.0);
\draw[line width=2.pt,color=wwwwww] (3.7375012625000075,0.0) -- (3.7500012500000075,0.0);
\draw[line width=2.pt,color=wwwwww] (3.7500012500000075,0.0) -- (3.7625012375000075,0.0);
\draw[line width=2.pt,color=wwwwww] (3.7625012375000075,0.0) -- (3.7750012250000076,0.0);
\draw[line width=2.pt,color=wwwwww] (3.7750012250000076,0.0) -- (3.7875012125000076,0.0);
\draw[line width=2.pt,color=wwwwww] (3.7875012125000076,0.0) -- (3.8000012000000076,0.0);
\draw[line width=2.pt,color=wwwwww] (3.8000012000000076,0.0) -- (3.8125011875000077,0.0);
\draw[line width=2.pt,color=wwwwww] (3.8125011875000077,0.0) -- (3.8250011750000077,0.0);
\draw[line width=2.pt,color=wwwwww] (3.8250011750000077,0.0) -- (3.8375011625000077,0.0);
\draw[line width=2.pt,color=wwwwww] (3.8375011625000077,0.0) -- (3.8500011500000078,0.0);
\draw[line width=2.pt,color=wwwwww] (3.8500011500000078,0.0) -- (3.862501137500008,0.0);
\draw[line width=2.pt,color=wwwwww] (3.862501137500008,0.0) -- (3.875001125000008,0.0);
\draw[line width=2.pt,color=wwwwww] (3.875001125000008,0.0) -- (3.887501112500008,0.0);
\draw[line width=2.pt,color=wwwwww] (3.887501112500008,0.0) -- (3.900001100000008,0.0);
\draw[line width=2.pt,color=wwwwww] (3.900001100000008,0.0) -- (3.912501087500008,0.0);
\draw[line width=2.pt,color=wwwwww] (3.912501087500008,0.0) -- (3.925001075000008,0.0);
\draw[line width=2.pt,color=wwwwww] (3.925001075000008,0.0) -- (3.937501062500008,0.0);
\draw[line width=2.pt,color=wwwwww] (3.937501062500008,0.0) -- (3.950001050000008,0.0);
\draw[line width=2.pt,color=wwwwww] (3.950001050000008,0.0) -- (3.962501037500008,0.0);
\draw[line width=2.pt,color=wwwwww] (3.962501037500008,0.0) -- (3.975001025000008,0.0);
\draw[line width=2.pt,color=wwwwww] (3.975001025000008,0.0) -- (3.987501012500008,0.0);
\draw[line width=2.pt,color=wwwwww] (3.987501012500008,0.0) -- (4.000001000000008,0.0);
\draw[line width=2.pt,color=wwwwww] (4.000001000000008,0.0) -- (4.012500987500008,0.0);
\draw[line width=2.pt,color=wwwwww] (4.012500987500008,0.0) -- (4.025000975000008,0.0);
\draw[line width=2.pt,color=wwwwww] (4.025000975000008,0.0) -- (4.037500962500008,0.0);
\draw[line width=2.pt,color=wwwwww] (4.037500962500008,0.0) -- (4.050000950000008,0.0);
\draw[line width=2.pt,color=wwwwww] (4.050000950000008,0.0) -- (4.062500937500008,0.0);
\draw[line width=2.pt,color=wwwwww] (4.062500937500008,0.0) -- (4.075000925000008,0.0);
\draw[line width=2.pt,color=wwwwww] (4.075000925000008,0.0) -- (4.087500912500008,0.0);
\draw[line width=2.pt,color=wwwwww] (4.087500912500008,0.0) -- (4.100000900000008,0.0);
\draw[line width=2.pt,color=wwwwww] (4.100000900000008,0.0) -- (4.112500887500008,0.0);
\draw[line width=2.pt,color=wwwwww] (4.112500887500008,0.0) -- (4.1250008750000084,0.0);
\draw[line width=2.pt,color=wwwwww] (4.1250008750000084,0.0) -- (4.1375008625000085,0.0);
\draw[line width=2.pt,color=wwwwww] (4.1375008625000085,0.0) -- (4.1500008500000085,0.0);
\draw[line width=2.pt,color=wwwwww] (4.1500008500000085,0.0) -- (4.1625008375000085,0.0);
\draw[line width=2.pt,color=wwwwww] (4.1625008375000085,0.0) -- (4.175000825000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.175000825000009,0.0) -- (4.187500812500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.187500812500009,0.0) -- (4.200000800000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.200000800000009,0.0) -- (4.212500787500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.212500787500009,0.0) -- (4.225000775000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.225000775000009,0.0) -- (4.237500762500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.237500762500009,0.0) -- (4.250000750000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.250000750000009,0.0) -- (4.262500737500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.262500737500009,0.0) -- (4.275000725000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.275000725000009,0.0) -- (4.287500712500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.287500712500009,0.0) -- (4.300000700000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.300000700000009,0.0) -- (4.312500687500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.312500687500009,0.0) -- (4.325000675000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.325000675000009,0.0) -- (4.337500662500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.337500662500009,0.0) -- (4.350000650000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.350000650000009,0.0) -- (4.362500637500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.362500637500009,0.0) -- (4.375000625000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.375000625000009,0.0) -- (4.387500612500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.387500612500009,0.0) -- (4.400000600000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.400000600000009,0.0) -- (4.412500587500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.412500587500009,0.0) -- (4.425000575000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.425000575000009,0.0) -- (4.437500562500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.437500562500009,0.0) -- (4.450000550000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.450000550000009,0.0) -- (4.462500537500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.462500537500009,0.0) -- (4.475000525000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.475000525000009,0.0) -- (4.487500512500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.487500512500009,0.0) -- (4.500000500000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.500000500000009,0.0) -- (4.512500487500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.512500487500009,0.0) -- (4.5250004750000095,0.0);
\draw[line width=2.pt,color=wwwwww] (4.5250004750000095,0.0) -- (4.5375004625000095,0.0);
\draw[line width=2.pt,color=wwwwww] (4.5375004625000095,0.0) -- (4.5500004500000095,0.0);
\draw[line width=2.pt,color=wwwwww] (4.5500004500000095,0.0) -- (4.5625004375000096,0.0);
\draw[line width=2.pt,color=wwwwww] (4.5625004375000096,0.0) -- (4.57500042500001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.57500042500001,0.0) -- (4.58750041250001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.58750041250001,0.0) -- (4.60000040000001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.60000040000001,0.0) -- (4.61250038750001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.61250038750001,0.0) -- (4.62500037500001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.62500037500001,0.0) -- (4.63750036250001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.63750036250001,0.0) -- (4.65000035000001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.65000035000001,0.0) -- (4.66250033750001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.66250033750001,0.0) -- (4.67500032500001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.67500032500001,0.0) -- (4.68750031250001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.68750031250001,0.0) -- (4.70000030000001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.70000030000001,0.0) -- (4.71250028750001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.71250028750001,0.0) -- (4.72500027500001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.72500027500001,0.0) -- (4.73750026250001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.73750026250001,0.0) -- (4.75000025000001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.75000025000001,0.0) -- (4.76250023750001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.76250023750001,0.0) -- (4.77500022500001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.77500022500001,0.0) -- (4.78750021250001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.78750021250001,0.0) -- (4.80000020000001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.80000020000001,0.0) -- (4.81250018750001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.81250018750001,0.0) -- (4.82500017500001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.82500017500001,0.0) -- (4.83750016250001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.83750016250001,0.0) -- (4.85000015000001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.85000015000001,0.0) -- (4.86250013750001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.86250013750001,0.0) -- (4.87500012500001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.87500012500001,0.0) -- (4.88750011250001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.88750011250001,0.0) -- (4.9,0.0);
\draw [<->,line width=1.pt,>=latex] (1.4413746050138154,-1.4413746050138154) -- (1.4413746050138154,0.);
% \draw [<->,line width=1.pt] (1.4413746050138154,0.6318617169280366) -- (1.4413746050138154,0.);
\draw [<->,line width=1.pt,>=latex] (1.4413746050138154,0.643838579905911) -- (1.4413746050138154,0.);
\begin{scriptsize}
% \draw[color=black] (-0.5033249398923746,0.467390382544733) node {$~$};
\draw[color=qqqqff] (0.49474155717465657,0.31051783876070225) node {\scriptsize$\eta_0(x)$};
\draw[color=black] (0.1,0.9) node {\scriptsize$z$};
\draw[color=black] (4.9,0.168760247456021) node {\scriptsize$x$};
% \draw[color=black] (0.7632604479090413,-0.44223984263028215) node {$h(x)$};
\draw[color=black] (1.772376315284926,0.2726372340890023) node {\scriptsize$\eta(x,t)$};
\draw[color=black] (1.7901743011142567,-0.541169817610836) node {\scriptsize$h(x)=x $};
\end{scriptsize}
\end{axis}
\end{tikzpicture}
